On The (In)Effectiveness of Static Logic Bomb Detector for Android Apps

Android is present in more than 85% of mobile devices, making it a prime target for malware. Malicious code is becoming increasingly sophisticated and relies on logic bombs to hide itself from dynamic analysis. In this paper, we perform a large scale study of TSOPEN, our open-source implementation of the state-of-the-art static logic bomb scanner TRIGGERSCOPE, on more than 500k Android applications. Results indicate that the approach scales. Moreover, we investigate the discrepancies and show that the approach can reach a very low false-positive rate, 0.3%, but at a particular cost, e.g., removing 90% of sensitive methods. Therefore, it might not be realistic to rely on such an approach to automatically detect all logic bombs in large datasets. However, it could be used to speed up the location of malicious code, for instance, while reverse engineering applications. We also present TRIGDB a database of 68 Android applications containing trigger-based behavior as a ground-truth to the research community.

==> tikz/android_model.tikz <==
\begin{tikzpicture}[scale=0.8]

    \tikzstyle{bgo} = [fill = white, fill opacity = 0.8, text opacity = 1]
    \tikzstyle{zoom}= [red, loosely dotted]

    % life-cycle model nodes
    \node[draw,scale=0.7] (onCreate) at (-1,0.65) {onCreate()};
    \node[draw,scale=0.7] (onStart) at (-1,-0.15) {onStart()};
    \node[draw,scale=0.7] (onResume) at (-1,-0.95) {onResume()};
    \node[draw,scale=0.7,diamond,fill=gray!40] (p1) at (-1,-1.85) {$p_1$};
    \node[draw,scale=0.7,diamond,fill=gray!40] (p2) at (-1,-2.86) {$p_2$};
    \node[draw,scale=0.7] (onPause) at (-1,-3.75) {onPause()};
    \node[draw,scale=0.7,diamond,fill=gray!40] (p3) at (-1,-4.65) {$p_3$};
    \node[draw,scale=0.7] (onStop) at (-1,-5.55) {onStop()};
    \node[draw,scale=0.7,diamond,fill=gray!40] (p4) at (-1,-6.45) {$p_4$};
    \node[draw,scale=0.7, diamond,fill=gray!40] (p5) at (-1,-7.45) {$p_5$};
    \node[draw,scale=0.7] (onDestroy) at (-1,-8.35) {onDestroy()};
    \node[draw,scale=0.7] (onRestart) at (1,-7.45) {onRestart()};
    \draw[fill=black] (-1,1.30) circle (0.1);
    \draw[fill=black] (-1,-9) circle (0.1);
    \draw (-1,2) node[] {Component's dummy main method};

    % life cycle
    \node[draw,scale=0.8,rounded corners,fill=green!20] (launched) at (7,0.25) {Launched};
    \node[draw,scale=0.8, bgo] (create) at (7,-0.75) {onCreate()};
    \node[draw,scale=0.8, bgo] (start) at (7,-1.75) {onStart()};
    \node[draw,scale=0.8, bgo] (resume) at (7,-2.75) {onResume()};
    \node[draw,scale=0.8,rounded corners,fill=green!20] (running) at (7,-3.75) {Running};
    \node[draw,scale=0.8, bgo] (pause) at (7,-4.75) {onPause()};
    \node[draw,scale=0.8, bgo] (stop) at (7,-5.75) {onStop()};
    \node[draw,scale=0.8, bgo] (destroy) at (7,-6.75) {onDestroy()};
    \node[draw,rounded corners,fill=green!20,scale=0.8] (shutdown) at (7,-7.75) {Shutdown};
    \node[draw,rounded corners,fill=green!20,scale=0.8] (killed) at (4.5,-3.75) {Process killed};
    \node[draw,scale=0.8, bgo] (restart) at (9.5,-1.75) {onRestart()};
    \draw (7,2) node[] {Component life-cycle};

    % dummy main nodes
    \draw[fill=black] (-10,0) circle (0.1);
    \node[draw,diamond,fill=gray!40] (p10) at (-10,-1.5) {$p_a$};
    \node[draw,diamond,fill=gray!40] (p11) at (-10,-3) {$p_b$};
    \node[draw,diamond,fill=gray!40] (p12) at (-10,-4.5) {$p_c$};
    \node[draw,diamond,fill=gray!40] (p13) at (-10,-6) {$p_d$};
    \draw[fill=black] (-10,-7.5) circle (0.1);
    \node[draw, bgo] (c1) at (-7.5, -2.25) {Component 1};
    \node[draw, bgo] (cx) at (-7.5, -3.75) {Component X};
    \node[draw, bgo] (cn) at (-7.5, -5.25) {Component N};
    \draw (-10,2) node[] {Application's};
    \draw (-10,1.5) node[] {dummy main method};

    % life cycle paths
    \draw[->,>=latex] (launched) -- (create);
    \draw[->,>=latex] (create) -- (start);
    \draw[->,>=latex] (start) -- (resume);
    \draw[->,>=latex] (resume) -- (running);
    \draw[->,>=latex] (running) -- (pause);
    \draw[->,>=latex] (pause) -- (stop);
    \draw[->,>=latex] (stop) -- (destroy);
    \draw[->,>=latex] (destroy) -- (shutdown);
    \draw[->,>=latex] (pause) -| (killed);
    \draw[->,>=latex] (stop) -| (killed);
    \draw[->,>=latex] (killed) |- (create);
    \draw[->,>=latex] (pause) -- (9, -4.75) |- (resume);
    \draw[->,>=latex] (stop) -| (restart);
    \draw[->,>=latex] (restart) -- (start);

    % life-cycle model paths
    \draw[->,>=latex] (-1,1.3) -- (onCreate.north);
    \draw[->,>=latex] (onCreate) -- (onStart);
    \draw[->,>=latex] (onStart) -- (onResume);
    \draw[->,>=latex] (onResume) -- (p1);
    \draw[->,>=latex] (p1) -- (p2);
    \draw[->,>=latex] (p2) -- (onPause);
    \draw[->,>=latex] (onPause) -- (p3);
    \draw[->,>=latex] (p3) -- (onStop);
    \draw[->,>=latex] (onStop) -- (p4);
    \draw[->,>=latex] (p4) -- (p5);
    \draw[->,>=latex] (p5) -- (onDestroy);
    \draw[->,>=latex] (p5) -- (onRestart);
    \draw[->,>=latex] (p1.west) -| (-3,-0.95) -- (onResume.west);
    \draw[->,>=latex] (p3.east) -- (1,-4.65) |- (onResume.east);
    \draw[->,>=latex] (p4.west) -- (-4,-6.45) |- (onCreate.west);
    \draw[->,>=latex] (onRestart.east) -- (2,-7.45) |- (onStart.east);
    \draw[->,>=latex] (onDestroy) -- (-1,-8.9);

    % dummy main paths
    \draw[->,>=latex] (-10,0) -- (p10);
    \draw[->,>=latex] (p10) -- (p11);
    \draw[->,>=latex,dotted] (p11) -- (p12);
    \draw[->,>=latex] (p12) -- (p13);
    \draw[->,>=latex] (p13) -- (-10, -7.4);
    \draw[->,>=latex] (p10.east) -- (c1.north west);
    \draw[->,>=latex] (c1.south west) -- (p11.east);
    \draw[->,>=latex,dotted] (p11.east) -- (cx.north west);
    \draw[->,>=latex,dotted] (cx.south west) -- (p12.east);
    \draw[->,>=latex] (p12.east) -- (cn.north west);
    \draw[->,>=latex] (cn.south west) -- (p13.east);
    \draw[->,>=latex] (p13.west) -- (-11,-6) |- (p10.west);
    
    \node[fit=(cx), draw, red, dashed] (a1) {};
    \node[fit={(-4.5,1.5) (2.5,1.5) (2.5,-9.2) (-4.5,-9.2)}, draw, red, dashed] (a2) {};

    \begin{pgfonlayer}{bg} 
    \draw[zoom] (a1.north west) -- (a2.north west);
    \draw[zoom] (a1.north east) -- (a2.north east);
    \draw[zoom] (a1.south west) -- (a2.south west);
    \draw[zoom] (a1.south east) -- (a2.south east);
    \end{pgfonlayer}
    
\end{tikzpicture}


==> tikz/overview_tsopen.tikz <==
\tikzset{node/.style={minimum height=0.6cm, rounded corners,scale=0.8, text width=2.4cm, minimum width=3.8cm,align=center}}
\begin{tikzpicture}[scale=0.9]
% Nodes
\node[inner sep=0pt] (android) at (0,-0.4) {\includegraphics[width=26pt]{images/apk.png}}; 
\node[node,draw] (flowdroid) at (0,-1.5) {\textsc{Flowdroid}};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt] (a) at (0,-2.3) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt] (b) at (-0.4,-2.8) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt] (c) at (0.4,-2.8) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt] (d) at (-0.7,-3.4) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt] (e) at (-0.1,-3.4) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt] (f) at (0.4,-3.4) {};
\draw (-0.1,-3.7) node[below]{\small ICFG};
\node[node,draw,minimum width=4cm] (se) at (3.7, -1.8) {Symbolic Execution};
\node[node,draw,minimum width=4cm] (bpr) at (3.7, -3.2) {Block Predicate Recovery};
\node[circle,draw=black, fill=blue!30, inner sep=0pt,minimum size=10pt] (g) at (7,-2) {};
\node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=10pt] (h) at (6.6,-2.5) {};
\node[circle,draw=black, fill=blue!30, inner sep=0pt,minimum size=10pt] (i) at (7.4,-2.5) {};
\node[circle,draw=black, fill=red!30, inner sep=0pt,minimum size=10pt] (j) at (6.3,-3.1) {};
\node[circle,draw=black, fill=green!30, inner sep=0pt,minimum size=10pt] (k) at (6.9,-3.1) {};
\node[circle,draw=black, fill=blue!30, inner sep=0pt,minimum size=10pt] (l) at (7.4,-3.1) {};
\draw (6.9,-3.4) node[below]{\small Annotated ICFG};
\node[node,draw] (ppr) at (10.2, -1.8) {Path Predicate Recovery};
\node[node,draw] (ppm) at (10.2, -3.2) {Path Predicate Minimization};
\node[node,draw] (ppc) at (14, -1.8) {Path Predicate Classification};
\node[node,draw] (cd) at (14, -3.2) {Control Dependency};
\node[ellipse, draw=black, scale=0.6, minimum width=3cm,fill=red!40] (suspicious) at (13,-4.2) {Suspicious};
\node[ellipse, draw=black, scale=0.6, minimum width=3cm,fill=green!40] (benign) at (15.2,-4.2) {Benign};

\draw (flowdroid.10) node[above]{\textcolor{red}{A}};
\draw (se.15) node[above]{\textcolor{red}{B}};
\draw (bpr.16) node[above]{\textcolor{red}{C.1}};
\draw (ppr.17) node[above]{\textcolor{red}{C.2}};
\draw (ppm.16) node[above]{\textcolor{red}{C.3}};
\draw (ppc.15) node[above]{\textcolor{red}{D}};
\draw (cd.16) node[above]{\textcolor{red}{E}};

%Edges
\draw[->,>=latex] (android) -- (flowdroid);
\draw[->,>=latex] (flowdroid) -- (a);
\draw[->,>=latex] (a) -- (b);
\draw[->,>=latex] (a) -- (c);
\draw[->,>=latex] (b) -- (d);
\draw[->,>=latex] (b) -- (e);
\draw[->,>=latex] (c) -- (f);
\draw[->,>=latex] (1, -3.4) to[out=0,in=220] (2.1,-1.2) to[out=40,in=100] (se.north);
\draw[->,>=latex] (se) -- (bpr);
\draw[->,>=latex] (g) -- (h);
\draw[->,>=latex] (g) -- (i);
\draw[->,>=latex] (h) -- (k);
\draw[->,>=latex] (h) -- (j);
\draw[->,>=latex] (i) -- (l);
\draw[->,>=latex] (bpr.south) to[out=350,in=200] (5.4,-3.7) to[out=20,in=180] (6.2,-2.5);
\draw[->,>=latex] (7.8,-2.5) to[out=20,in=220] (8.5, -1.2) to[out=40,in=100] (ppr.north);
\draw[->,>=latex] (ppr) -- (ppm);
\draw[->,>=latex] (ppm.south) to[out=350,in=190] (11.8,-3.7) to[out=10,in=220] (12.4,-1.2) to[out=40,in=100] (ppc.north);
\draw[->,>=latex] (ppc) -- (cd);
\draw[->,>=latex] (cd) -- (suspicious);
\draw[->,>=latex] (cd) -- (benign);
\end{tikzpicture}

